Safe Reinforcement Learning via Probabilistic Shields

This paper targets the efficient construction of a safety shield for decision making in scenarios that incorporate uncertainty. Markov decision processes (MDPs) are prominent models to capture such planning problems. Reinforcement learning (RL) is a machine learning technique to determine near-optimal policies in MDPs that may be unknown prior to exploring the model. However, during exploration, RL is prone to induce behavior that is undesirable or not allowed in safety- or mission-critical contexts. We introduce the concept of a probabilistic shield that enables decision-making to adhere to safety constraints with high probability. In a separation of concerns, we employ formal verification to efficiently compute the probabilities of critical decisions within a safety-relevant fragment of the MDP. We use these results to realize a shield that is applied to an RL algorithm which then optimizes the actual performance objective. We discuss tradeoffs between sufficient progress in exploration of the environment and ensuring safety. In our experiments, we demonstrate on the arcade game PAC-MAN and on a case study involving service robots that the learning efficiency increases as the learning needs orders of magnitude fewer episodes.

==> pics/tool_sketch.tex <==
\tikzstyle{doc}=[
draw,
very thick,
align=center,
color=black,
text width=2.9cm,
minimum height=1.15cm,
inner sep=0pt,
text centered,
on grid,
]
\begin{tikzpicture}

	\node[text centered, doc] (adversary_behavior) {Behavior models for Adversaries};

	\node[left=0.8cm of adversary_behavior, yshift=0cm, doc] (adversary_observations) {Observations of\\ Adversaries};

	\node[inner sep=0pt, rectangle, above=0.7cm of adversary_behavior] (arena) {{\includegraphics[width=.18\textwidth,bb= 65 -10 250 180]{pics/toyscenariopic.pdf}}};
	
	\node[left=-0.20cm of arena] (arenalabel) {Arena};

	\node[inner sep=0pt, rectangle, below=0.7cm of adversary_behavior] (arena2) {{\includegraphics[width=.18\textwidth,bb= 65 -10 250 180]{pics/toyscenariopic.pdf}}};
	
	\node[left=-0.20cm of arena2, text width=2.9cm, text centered] (arenalabel2) {Arena with Tokens and Rewards};

	\node[right=1.2cm of arena2, doc,dashed] (full_mdp) {Full MDP};

	\node[right=1.2cm of arena, doc] (safe_mdp) {Safety-Relevant MDP Quotient};
	
	\node[right=1cm of safe_mdp, doc] (shield) {Shield\\ Construction};
	
	\node[inner sep=1pt, right=0.7cm of shield] (shield_pic) {{{\includegraphics[bb= 15 10 800 780,scale=0.09]{pics/shield_CA.jpg}}}};

	\node[below=0.7cm of shield_pic, doc] (shield_rl) {Model-free or model based RL};
		
	\node[inner sep=0pt, rectangle, below=0.7cm of shield_rl] (avatar) {{\includegraphics[bb= 15 10 800 780,scale=0.05]{pics/marvin.png}}};
	
	\node[below=0.4cm of avatar, text width = 2.5cm, text centered] (avatarlabel) {Safe Policy for Avatar};
	
	\node[fit=(adversary_behavior)(adversary_observations), draw=gray, inner sep=0.4cm] {};
	\node[fit=(safe_mdp)(full_mdp), draw=gray, inner sep=0.4cm] {};
	\node[fit=(shield), draw=gray, inner sep=0.4cm] {};


	\draw[->] (adversary_behavior)[very thick] edge node[auto] {} (safe_mdp);
	
	\draw[->] (adversary_behavior) edge[very thick,dashed] (full_mdp);
		
	\draw[->] (shield_rl) edge[very thick] node[auto] {} (avatar);
	
	\draw[->] (adversary_observations) edge[very thick] (adversary_behavior);

	\draw[->] (arena) edge[very thick] node[above] {} (safe_mdp);
	
	\draw[->] (safe_mdp) edge[very thick] node[above] {} (shield);
	
	\draw[->] (arena2) edge[very thick,dashed] node[above] {} (full_mdp);

	\draw[->] (shield) edge[very thick] node[above] {} (shield_pic);

	\draw[->] (full_mdp.east) [dashed,very thick] -| ([xshift=0.5cm]shield_rl.south west);
	
	\draw[->] (shield_pic) edge[very thick] node[above] {} (shield_rl);
	

\end{tikzpicture}

